Advancing Quantum State Preparation Using Decision Diagram with Local Invertible Maps

Quantum state preparation (QSP) is a fundamental task in quantum computing and quantum information processing. It is critical to the execution of many quantum algorithms, including those in quantum machine learning. In this paper, we propose a family of efficient QSP algorithms tailored to different numbers of available ancilla qubits - ranging from no ancilla qubits, to a single ancilla qubit, to a sufficiently large number of ancilla qubits. Our approach exploits the power of Local Invertible Map Tensor Decision Diagrams (LimTDDs) - a highly compact representation of quantum states that combines tensor networks and decision diagrams to reduce quantum circuit complexity. Extensive experiments demonstrate that our methods significantly outperform existing approaches and exhibit better scalability for large-scale quantum states, both in terms of runtime and gate complexity. Furthermore, our method shows exponential improvement in best-case scenarios.

==> figure/run_exp2.tex <==
% \documentclass{article}
% \usepackage[x11names, svgnames, rgb]{xcolor}
% \usepackage[utf8]{inputenc}
% \usepackage{tikz}
% \usetikzlibrary{snakes,arrows,shapes}
% \usepackage{amsmath}
% %
% %

% %

% %

% \begin{document}
% \pagestyle{empty}
% %
% %
% %

% \enlargethispage{100cm}
% % Start of code
% \begin{tikzpicture}[>=latex',line join=bevel,]
\begin{tikzpicture}[
>=latex,
line join=bevel,
every node/.style={minimum size=1.4cm, inner sep=0pt,thick, font=\LARGE}, 
every path/.style={line width=1.5pt} 
]
%%
\node (1) at (128.67bp,18.0bp) [draw=red,circle,font=\Huge] {$1$};
  \node (y01) at (46.668bp,108.9bp) [draw=red,circle,font=\Huge] {$v_{00}$};
  \node (y02) at (185.67bp,108.9bp) [draw=red,circle,font=\Huge] {$v_{01}$};
  \node (y10) at (66.668bp,202.96bp) [draw=red,circle,font=\Huge] {$v_{10}$};
  \node (y11) at (165.67bp,202.96bp) [draw=red,circle,font=\Huge] {$v_{11}$};
  \node (y2) at (107.67bp,297.02bp) [draw=red,circle,font=\Huge] {$v_{20}$};
  \node (-0) at (107.67bp,387.93bp) [draw,draw=none] {};
  \draw [red,->,dotted] (y01) ..controls (29.551bp,79.314bp) and (25.128bp,64.774bp)  .. (32.668bp,54.0bp) .. controls (47.583bp,32.686bp) and (76.911bp,24.306bp)  .. (1);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (53.668bp,61.875bp) node {};
  \draw [blue,->] (y01) ..controls (73.917bp,78.36bp) and (94.182bp,56.39bp)  .. (1);
  \draw (116.67bp,61.875bp) node {};
  \draw [red,->,dotted] (y02) ..controls (166.06bp,77.316bp) and (153.94bp,58.425bp)  .. (1);
  \draw (180.67bp,61.875bp) node {};
  \draw [blue,->] (y02) ..controls (205.77bp,80.723bp) and (212.16bp,65.699bp)  .. (204.67bp,54.0bp) .. controls (194.36bp,37.899bp) and (174.56bp,29.102bp)  .. (1);
  \draw (230.29bp,61.875bp) node {$\frac{1}{\sqrt{2}}$};
  \draw [red,->,dotted] (y10) ..controls (31.234bp,190.19bp) and (11.932bp,180.12bp)  .. (2.6676bp,163.81bp) .. controls (-5.0407bp,150.24bp) and (6.2358bp,136.64bp)  .. (y01);
  \draw (23.668bp,155.93bp) node {};
  \draw [blue,->] (y10) ..controls (59.707bp,169.93bp) and (56.313bp,154.3bp)  .. (y02);
  \draw (105.543bp,155.93bp) node {$\frac{1}{\sqrt{2}} S$};
  \draw [red,->,dotted] (y11) ..controls (163.61bp,171.29bp) and (164.02bp,158.88bp)  .. (166.67bp,148.06bp) .. controls (167.5bp,144.65bp) and (168.68bp,141.19bp)  .. (y02);
  \draw (187.67bp,155.93bp) node {};
  \draw [blue,->] (y11) ..controls (193.01bp,184.7bp) and (203.51bp,175.28bp)  .. (208.67bp,163.81bp) .. controls (212.85bp,154.5bp) and (210.23bp,144.22bp)  .. (y02);
  \draw (230.42bp,155.93bp) node {$X$};
  \draw [red,->,dotted] (y2) ..controls (93.74bp,264.75bp) and (86.177bp,247.77bp)  .. (y10);
  \draw (110.67bp,249.99bp) node {};
  \draw [blue,->] (y2) ..controls (125.36bp,273.0bp) and (130.96bp,265.2bp)  .. (135.67bp,257.87bp) .. controls (140.87bp,249.76bp) and (146.13bp,240.69bp)  .. (y11);
  \draw (172.92bp,249.99bp) node {$Z\otimes I$};
  \draw [red,->] (-0) ..controls (107.67bp,358.85bp) and (107.67bp,343.46bp)  .. (y2);
  \draw (154.54bp,344.05bp) node {$\frac{2}{\sqrt{23}} Z\otimes I\otimes I$};
%
\end{tikzpicture}
% End of code

%
% \end{document}
%





==> figure/run_exp_FBDD.tex <==
% \documentclass{article}
% \usepackage[x11names, svgnames, rgb]{xcolor}
% \usepackage[utf8]{inputenc}
% \usepackage{tikz}
% \usetikzlibrary{snakes,arrows,shapes}
% \usepackage{amsmath}
% %
% %

% %

% %

% \begin{document}
% \pagestyle{empty}
% %
% %
% %

% \enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[
>=latex,
line join=bevel,
every node/.style={minimum size=1.4cm, inner sep=0pt,thick, font=\Huge}, 
every path/.style={line width=1.5pt} 
]

\pgfsetcolor{black}
  % Edge: 6 -> 2
  \pgfsetcolor{red}
  \draw [->,dotted] (63.708bp,276.95bp) .. controls (58.785bp,264.36bp) and (52.236bp,247.61bp)  .. (42.617bp,223.01bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (58.042bp,249.99bp) node {};
  % Edge: 6 -> 5
  \pgfsetcolor{blue}
  \draw [->] (79.041bp,276.95bp) .. controls (84.238bp,264.36bp) and (91.15bp,247.61bp)  .. (101.3bp,223.01bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (97.792bp,249.99bp) node {-1};
  % Edge: 2 -> 0
  \pgfsetcolor{red}
  \draw [->,dotted] (24.038bp,184.47bp) .. controls (11.17bp,161.99bp) and (-6.9875bp,121.8bp)  .. (3.4172bp,87.75bp) .. controls (11.048bp,62.778bp) and (34.929bp,43.932bp)  .. (64.047bp,26.661bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (6.0422bp,108.9bp) node {};
  % Edge: 2 -> 1
  \pgfsetcolor{blue}
  \draw [->] (35.51bp,181.49bp) .. controls (35.688bp,171.42bp) and (35.92bp,159.1bp)  .. (36.167bp,148.06bp) .. controls (36.213bp,146.01bp) and (36.262bp,143.9bp)  .. (36.599bp,130.5bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (61.667bp,155.93bp) node {$\frac{1}{\sqrt{2}}$};
  % Edge: 1 -> 0
  \pgfsetcolor{red}
  \draw [->,dotted] (31.103bp,88.243bp) .. controls (28.94bp,77.584bp) and (28.169bp,64.486bp)  .. (33.417bp,54.0bp) .. controls (37.934bp,44.976bp) and (46.005bp,37.678bp)  .. (63.983bp,26.228bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (36.042bp,61.875bp) node {};
  % Edge: 1 -> 0
  \pgfsetcolor{blue}
  \draw [->] (46.077bp,89.484bp) .. controls (52.311bp,76.595bp) and (60.724bp,59.199bp)  .. (72.562bp,34.723bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (64.667bp,61.875bp) node {$\frac{i}{\sqrt{2}}$};
  % Edge: 5 -> 3
  \pgfsetcolor{red}
  \draw [->,dotted] (108.72bp,181.53bp) .. controls (108.47bp,169.85bp) and (108.15bp,154.95bp)  .. (107.61bp,130.28bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (110.04bp,155.93bp) node {};
  % Edge: 5 -> 4
  \pgfsetcolor{blue}
  \draw [->] (121.32bp,185.51bp) .. controls (131.61bp,171.58bp) and (146.51bp,151.41bp)  .. (164.89bp,126.53bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (152.79bp,155.93bp) node {-1};
  % Edge: 3 -> 0
  \pgfsetcolor{red}
  \draw [->,dotted] (96.007bp,90.666bp) .. controls (92.39bp,84.323bp) and (88.72bp,76.93bp)  .. (86.417bp,69.75bp) .. controls (84.167bp,62.734bp) and (82.719bp,54.932bp)  .. (80.69bp,36.26bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (88.042bp,61.875bp) node {};
  % Edge: 3 -> 0
  \pgfsetcolor{blue}
  \draw [->] (101.18bp,88.174bp) .. controls (97.437bp,75.864bp) and (92.572bp,59.846bp)  .. (85.236bp,35.69bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (118.79bp,61.875bp) node {$\frac{1}{\sqrt{2}}$};
  % Edge: 4 -> 0
  \pgfsetcolor{red}
  \draw [->,dotted] (169.49bp,88.929bp) .. controls (164.22bp,77.712bp) and (156.34bp,63.827bp)  .. (146.17bp,54.0bp) .. controls (135.27bp,43.475bp) and (120.58bp,35.268bp)  .. (97.261bp,24.966bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (182.67bp,61.875bp) node {$\frac{1}{\sqrt{2}}$};
  % Edge: 4 -> 0
  \pgfsetcolor{blue}
  \draw [->] (194.14bp,95.755bp) .. controls (207.66bp,84.577bp) and (222.71bp,67.707bp)  .. (212.17bp,54.0bp) .. controls (199.7bp,37.793bp) and (144.1bp,27.536bp)  .. (98.19bp,21.086bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (217.04bp,61.875bp) node {};
  % Edge: 7 -> 6
  \pgfsetcolor{red}
  \draw [->] (71.167bp,370.21bp) .. controls (71.167bp,358.85bp) and (71.167bp,343.46bp)  .. (71.167bp,318.42bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (73.042bp,344.05bp) node {};
  % Node: 6
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (71.17bp,297.02bp) ellipse (21.15bp and 21.15bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (71.167bp,297.02bp) node {$y_2$};
\end{scope}
  % Node: 2
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (35.17bp,202.96bp) ellipse (21.15bp and 21.15bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (35.167bp,202.96bp) node {$y_1$};
\end{scope}
  % Node: 5
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (109.17bp,202.96bp) ellipse (21.15bp and 21.15bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (109.17bp,202.96bp) node {$y_1$};
\end{scope}
  % Node: 0
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (80.17bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (80.167bp,18.0bp) node {1};
\end{scope}
  % Node: 1
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (37.17bp,108.9bp) ellipse (21.15bp and 21.15bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (37.167bp,108.9bp) node {$y_0$};
\end{scope}
  % Node: 3
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (107.17bp,108.9bp) ellipse (21.15bp and 21.15bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (107.17bp,108.9bp) node {$y_0$};
\end{scope}
  % Node: 4
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (177.17bp,108.9bp) ellipse (21.15bp and 21.15bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (177.17bp,108.9bp) node {$y_0$};
\end{scope}
\end{tikzpicture}






==> figure/run_exp_MDD2.tex <==
% \documentclass{article}
% \usepackage[x11names, svgnames, rgb]{xcolor}
% \usepackage[utf8]{inputenc}
% \usepackage{tikz}
% \usetikzlibrary{snakes,arrows,shapes}
% \usepackage{amsmath}
% %
% %

% %

% %

% \begin{document}
% \pagestyle{empty}
% %
% %
% %

% \enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[
>=latex,
line join=bevel,
every node/.style={minimum size=1.4cm, inner sep=0pt,thick, font=\Huge}, 
every path/.style={line width=1.5pt} 
]

% \begin{tikzpicture}[
%   >=Latex, % Arrow tip type
%   line join=bevel,
%   node distance=3cm, % Distance between nodes
%   every node/.style={minimum size=2cm, thick, font=\Huge}, % Node style
%   every path/.style={line width=3pt} % Path style
% ]

%%
  \node (i) at (138.67bp,21.667bp) [draw=red,circle,font=\LARGE] {$\frac{i}{2}$};
\node (1) at (21.667bp,21.667bp) [draw=red,circle,font=\LARGE] {$1$};
  \node (-1) at (229.67bp,21.667bp) [draw=red,circle,font=\LARGE] {$-1$};
  \node (2) at (82.667bp,21.667bp) [draw=red,circle,font=\LARGE] {$\frac{1}{\sqrt{2}}$};
  \node (-2) at (183.67bp,21.667bp) [draw=red,circle,font=\LARGE] {$-\frac{1}{\sqrt{2}}$};
  \node (y01) at (120.67bp,100.49bp) [draw=red,circle] {$y_0$};
  \node (y02) at (180.67bp,100.49bp) [draw=red,circle] {$y_0$};
  \node (y03) at (60.667bp,100.49bp) [draw=red,circle] {$y_0$};
  \node (y10) at (70.667bp,178.8bp) [draw=red,circle] {$y_1$};
  \node (y11) at (130.67bp,178.8bp) [draw=red,circle] {$y_1$};
  \node (y2) at (100.67bp,257.11bp) [draw=red,circle] {$y_2$};
  \node (-0) at (100.67bp,332.26bp) [draw,draw=none] {};
  \draw [red,->,dotted] (y01) ..controls (107.14bp,72.152bp) and (101.89bp,61.528bp)  .. (2);
  \draw [blue,->] (y01) ..controls (128.94bp,71.853bp) and (131.7bp,62.632bp)  .. (i);
  \draw [red,->,dotted] (y02) ..controls (209.22bp,72.102bp) and (212.18bp,62.628bp)  .. (-1);
  \draw [blue,->] (y02) ..controls (177.5bp,72.152bp) and (172.38bp,61.528bp)  .. (-2);
  \draw [blue,->] (y03) ..controls (46.958bp,72.485bp) and (41.488bp,61.71bp)  .. (1);
  \draw [red,->,dotted] (y03) ..controls (68.581bp,71.853bp) and (71.221bp,62.632bp)  .. (2);
  \draw [red,->,dotted] (y10) ..controls (47.918bp,151.69bp) and (37.26bp,136.79bp)  .. (31.667bp,121.64bp) .. controls (23.786bp,100.31bp) and (21.367bp,74.739bp)  .. (1);
  \draw [blue,->] (y10) ..controls (88.277bp,150.92bp) and (96.192bp,138.84bp)  .. (y01);
  \draw [red,->,dotted] (y11) ..controls (148.28bp,150.92bp) and (156.19bp,138.84bp)  .. (y02);
  \draw [blue,->] (y11) ..controls (107.03bp,152.03bp) and (93.66bp,137.46bp)  .. (y03);
  \draw [red,->,dotted] (y2) ..controls (89.863bp,228.63bp) and (86.014bp,218.84bp)  .. (y10);
  \draw [blue,->] (y2) ..controls (111.47bp,228.63bp) and (115.32bp,218.84bp)  .. (y11);
  \draw [red,->] (-0) ..controls (100.67bp,307.06bp) and (100.67bp,298.38bp)  .. (y2);
%
\end{tikzpicture}
% End of code

%
% \end{document}
%




